Near Optimal Dual Fault Tolerant Distance Oracle

We present a dual fault-tolerant distance oracle for undirected and unweighted graphs. Given a set $F$ of two edges, as well as a source node $s$ and a destination node $t$, our oracle returns the length of the shortest path from $s$ to $t$ that avoids $F$ in $O(1)$ time with a high probability. The space complexity of our oracle is $\Tilde{O}(n^2)$ \footnote{$\Tilde{O}$ hides poly$\log n$ factor }, making it nearly optimal in terms of both space and query time. Prior to our work, Pettie and Duan [SODA 2009] designed a dual fault-tolerant distance oracle that required $\Tilde{O}(n^2)$ space and $O(\log n)$ query time. In addition to improving the query time, our oracle is much simpler than the previous approach.

==> fig_b46.tex <==
\begin{figure}[hpt!]


\centering
\begin{tikzpicture}[scale=0.6]
\coordinate (p) at (-4,8);
\coordinate (a) at (-7,4);
\coordinate (c) at (-3,4);
\coordinate (d) at (-2.5,3.3);
\coordinate (b) at (-7,3);
\coordinate (z) at (-5.8,7);
\coordinate (y) at (-5,7.5);
\coordinate (x) at (-5.5,5.5);


\draw[ line width=0.7mm,black,opacity=1] (p) ..node[above, rotate=70, scale=0.8] {\(pe_1\)} controls (-8,6) and (-7,6) .. (a);
\draw[ line width=0.7mm,black,opacity=1] (p)  ..node[pos=0.8,above, rotate=-30, scale=0.8] {\(pe_2 \DIA e_1\)} controls (-8,6) and (-6,6) .. (c);
\filldraw [black] (p) circle (3pt);
\filldraw [black] (z) circle (3.5pt);
\filldraw [red] (a) circle (3pt);
\draw[ line width=0.7mm,black,opacity=1] (-7.2,4.6) -- (-6.85,4.6);



\filldraw [red] (c) circle (3pt);
\filldraw [red] (d) circle (3pt);
\filldraw [red] (b) circle (3pt);

\draw[ line width=0.7mm,red,opacity=1] (c) -- (d);
\draw[ line width=0.7mm,red,opacity=1] (a) -- (b);
%\draw[ densely dashed, line width=0.7mm,blue,opacity=1] (x) .. controls (-3,5) and (-5,5) .. (c);
\filldraw [red] (c) circle (3pt);


\draw (c) node[right][scale=0.8] {$c$};
\draw (d) node[right][scale=0.8] {$d$};
\draw (p) node[above][scale=0.8] {$p$};
\draw (a) node[left][scale=0.8] {$a$};
\draw (b) node[left][scale=0.8] {$b$};
\draw (-5.8,7.1) node[above][scale=0.8] {$z$};
\draw (-7.2,4.6) node[left][scale=0.8] {$(1+\epsilon)^i$};

\filldraw [black] (x) circle (3pt);
\filldraw [black] (y) circle (3pt);

\draw (c) node[right][scale=0.8] {$c$};
\draw (-5.5,5.4) node[left][scale=0.8] {$x$};
\draw (-4.3,7.6) node[below][scale=0.8] {$y \in \LL_l$};


\filldraw [red] (c) circle (3pt);







\end{tikzpicture}
\caption{The vertex $y$ is $D$-close}
\label{fig:b46}
\end{figure}



==> fig_dTsx.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (s) at (-6,8);
\coordinate (a) at (-7,4);
\coordinate (x) at (-5,6);
\coordinate (y) at (-5,2);
\coordinate (z) at (-2,2);
\coordinate (c') at (-3.8,4);
\coordinate (d) at (-4.3,3.3);
\coordinate (b) at (-7.5,3.5);
\coordinate (c) at (-5,3.8);
\coordinate (t) at (-6.3,2.7);


\draw[ line width=0.7mm,black,opacity=1] (s) .. controls (-8,6) and (-4,6) .. (a);
\filldraw [black] (s) circle (3pt);
\filldraw [red] (a) circle (3pt);
\draw[ line width=0.7mm,black,opacity=1] (s) .. controls (-8,6) and (-3,8) .. (x);
\filldraw [black] (x) circle (3pt);
\draw[ line width=0.7mm,black,opacity=1] (x) .. controls (-5,4) and (-4,3) .. (y);
\draw[ line width=0.7mm,black,opacity=1] (x) .. controls (0,4) and (-2,3) .. (z);
\draw[ line width=0.7mm,black,opacity=1] (x) .. controls (-5,4) and (-4,3) .. (y);
\draw[ line width=0.7mm,black,opacity=1] (y) .. controls (-4,2.5) and (-2,2.5) .. (z);

\filldraw [red] (d) circle (3pt);
\filldraw [red] (b) circle (3pt);

\draw[ line width=0.7mm,red,opacity=1] (c') -- (d);
\draw[ line width=0.7mm,red,opacity=1] (a) -- (b);
\draw[ densely dashed, line width=0.7mm,blue,opacity=1] (x) .. controls (-4,5) and (-4,5) .. (c');
\filldraw [red] (c') circle (3pt);
\draw (x) node[left][scale=0.8] {$x$};
\draw (c') node[right][scale=0.8] {$c'$};
\draw (-4.3,3.5) node[above][scale=0.8] {$d$};
\draw (s) node[above][scale=0.8] {$s$};
\draw (-7,4.2) node[above][scale=0.8] {$a$};
\draw (b) node[below][scale=0.8] {$b$};
\draw[ densely dashed, line width=0.7mm,magenta,opacity=1] (x) .. controls (-5,5) and (-6,5) .. (c);
\filldraw [red] (c) circle (3pt);
\draw (c) node[left][scale=0.8] {$c$};
\draw[ line width=0.7mm,red,opacity=1] (c) -- (d);

\draw[ densely dashed, line width=0.7mm,magenta,opacity=1] (d) .. controls (-3.8,2.7) and (-3.8,2.7) .. (t);

\filldraw [red] (d) circle (3pt);
\filldraw [black] (x) circle (3pt);
\filldraw [black] (t) circle (3pt);
\draw (-6.3,3,2) node[above][scale=0.8] {$t$};







\end{tikzpicture}
\caption{If $d \in T_s(x)$, the paths $sd \diamond e_1$ is not a prefix of  $st \diamond e_1$}
\label{fig:dnotinTsx}
\end{figure}



==> fig_departing.tex <==
\begin{figure}[hpt!]
        \centering
        \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}[scale=0.5]
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 6 cm,
                minimum height = 4.5cm,scale=0.5] (c) at (0,3.3) {};
                
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 6cm,
                minimum height = 3cm, scale=0.5] (c) at (0,-0.5) {};
                
                
                
                \draw (0,5.5) node[left] () {$s$} -- (0,1) node[right] () {$r$};
                \draw (0,5.5)  -- (0,4.35) [blue][line width=1mm,blue,opacity=0.5] ;
                \filldraw [red] (2,-1) circle (2pt);
                \filldraw [red] (0,1) circle (2pt);
                \filldraw [red] (0,5.5) circle (2pt);
                \draw (0,4.5) .. controls (2,4) .. (2,-1) node[right] {$t$} [blue][line width=1mm,blue,opacity=0.5];
                \draw (0,3) node[left] () {$e$} pic[rotate = 0] {cross=3pt};
                \draw (0,4) node[left] {$\PP$};
                \draw (-2,3) node[right] {$\GM$};
                \draw (-2,-1) node[right] {$\GN$};
                \end{tikzpicture}
                \caption{Departing Replacement Path}
        \end{subfigure}
        \hspace{3 cm}
        \begin{subfigure}[b]{0.15\textwidth}
                \begin{tikzpicture}[scale=0.5]
                
                \coordinate (s) at (0,13);
                \coordinate (r) at (0,9);
                \coordinate (t) at (1.6,7);
                \coordinate (u) at (0,12.5);
                \coordinate (v) at (0,9.6);
                \coordinate (e) at (0,6);
                
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 6 cm,
                minimum height = 4cm,scale=0.5] (c) at (0,11) {};
                
                
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 4cm,
                minimum height = 3cm,scale=0.5] (c) at (0,7.5) {};
                
                
                \draw (s) node[above] () {$s$} -- (r) node[below] () {$r$};
                
                \draw (-2,11) node[right] {$\GM$};
                \draw (-1.4,7) node[right] {$\GN$};
                
                \filldraw [red] (r) circle (2pt);
                \filldraw [red] (s) circle (2pt);
                \filldraw [red] (t) circle (2pt);
                \draw (0,11) node[left] () {$e$} pic[rotate = 0] {cross=3pt};
                \draw  (0,12.5) arc(90:-90:1.5);
                \draw  (0,12.5) arc(90:-90:1.5)[line width=1mm,blue,opacity=0.5];
                \draw (r) .. controls (1.4,7.5) .. (t) node[left] {$t$} ;
                \draw (0,12) node[left] {$\PP$};
                
                \draw  (s) -- ($(u) + (0,-0.1)$) [ line width=1mm,blue,opacity=0.5];
                \draw  (v) -- (r) [ line width=1mm,blue,opacity=0.5];
                \draw (r) .. controls (1.4,7.5) .. (t) node[left] {$t$}[line width=1mm,blue,opacity=0.5] ;
                
                
                \end{tikzpicture}
                \caption{Jumping Replacement Path}
        \end{subfigure}
        \caption{Departing and Jumping Replacement Path}
        \label{fig:departingjumping}
\end{figure}


==> fig_detour.tex <==

\begin{figure}[hpt!]

\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (s) at (0,8);
\coordinate (t) at (0,4);
\coordinate (u) at (0,7);
\coordinate (v) at (0,5);
\coordinate (e) at (0,6);

\draw (s) node[left] () {$s$} -- (t) node[right] () {$t$};
\filldraw [red] (s) circle (2pt);
\filldraw [red] (t) circle (2pt);
\draw  (u) arc(90:-90:1) [ thick,blue];
\draw  (u) arc(90:-90:1) [ line width=2mm,blue,opacity=0.5];
\draw (e) node[left] () {$e$} pic[rotate = 0] {cross=3pt};
\draw (u) node [left] {$u$};
\draw (v) node[left] {$v$};
\end{tikzpicture}
\caption{Replacement path with detour $uv$ and detour point $u$.}
\end{figure}


==> fig_detourpoints.tex <==
\begin{figure}[hpt!]
        \centering
        \begin{subfigure}[b]{0.4\textwidth}
        \centering
                \begin{tikzpicture}[scale=0.3]
                \coordinate (t) at (-5,-7);
\coordinate (s) at (-5,7);
\coordinate (u) at (-4.93,-1);
\coordinate (v) at (-4.93,-4);
%\coordinate (x) at (-3,0);

\draw[ line width=0.7mm,black,opacity=0.5] (t) node[left][black] () {$t$} -- (s) node[left][black] () {$s$};
%\filldraw [black][opacity=0.5] (s) circle (2pt);
%\filldraw [red] (t) circle (2pt);

%\filldraw [red] (-5,2) circle (3.5pt);

\draw (-5,2) node [left][scale=0.8] {$e_1$};
\draw (-3.8,-0.68) node [above][scale=0.8] {$e_2$};

\draw  (u) arc(-90:90:2.5) [ line width=0.7mm,blue,opacity=0.5];
\draw  (v) arc(-90:90:4.5) [ line width=0.7mm, teal ,opacity=1];
%\filldraw [red] (-4,-0.85) circle (4.5pt);
%\draw (-4,-0.85)[red,line width=0.5 mm] pic[rotate = 20] {cross=4pt};
%\draw (-5,2)[red,line width=0.5 mm] pic[rotate = 0] {cross=4pt};
\filldraw [black] (-5,5) circle(4pt);
\draw (-4.85,5) node[left][scale=0.8] {$x$};

\draw[line width=0.7mm,red,opacity=1] (-5,1.5) -- (-5,2.5);
\node[right,black][scale=0.8] at (-5,1.5) {$b$};
\node[right,black][scale=0.8] at (-5,2.5) {$a$};

\filldraw [red] (-5,2.5) circle(4pt);
\filldraw [red] (-5,1.5) circle(4pt);

\draw[ line width=0.7mm,red,opacity=1] (-4,-0.85)  .. controls (-3.5,-.6) .. (-2.91,0) ;
\node[below,black][scale=0.8] at (-4,-0.85) {$d$};
\node[right,black][scale=0.8] at (-2.91,0) {$c$};

\filldraw [red] (-4,-0.85) circle(4pt);
\filldraw [red] (-2.91,0) circle(4pt);
\filldraw [black] (s) circle (4pt);
\filldraw [black] (t) circle (4pt);


                \end{tikzpicture}
                \caption{Detour starts at  $x$  on  primary path}
        \end{subfigure}        
                \hspace{1 cm}
        \begin{subfigure}[b]{0.4\textwidth}
                \centering
                \begin{tikzpicture}[scale=0.3]

                \coordinate (t) at (-5,-7);
\coordinate (s) at (-5,7);
\coordinate (u) at (-4.93,-1);
\coordinate (v) at (-4.93,-4);
%\coordinate (x) at (-3,0);

\draw[ line width=0.7mm,black,opacity=0.5] (t) node[left][black][scale=0.8] () {$t$} -- (s) node[left][black][scale=0.8] () {$s$};
%\filldraw [black] (s) circle (2pt);
%\filldraw [black] (t) circle (2pt);
%\filldraw [black] (-4,-0.85) circle (4.5pt);
%\filldraw [black] (-5,2) circle (3.5pt);

\draw (-5,2) node [left][scale=0.8] {$e_1$};
\draw (-3.8,-0.68) node [above][scale=0.8] {$e_2$};

\draw  (u) arc(-90:90:2.5) [ line width=0.7mm,blue,opacity=0.5];
\draw  (v) arc(-90:40:3.3) [ line width=0.7mm,teal,opacity=1];
%\draw (-5,2)[red,line width=0.5 mm] pic[rotate = 0] {cross=4pt};
%\draw (-4,-0.85)[red,line width=0.5 mm] pic[rotate = 20] {cross=4pt};
%\draw (x) node [right] {$x$};
\filldraw [black] (-2.39,1.4) circle (4pt);
\draw (-2.39,1.4) node [right][scale=0.8] {$x$};
\draw[ line width=0.7mm,red,opacity=1] (-5,1.5) -- (-5,2.5);
\node[right,black][scale=0.8] at (-5,1.5) {$b$};
\node[right,black][scale=0.8] at (-5,2.5) {$a$};

\filldraw [red] (-5,2.5) circle(4pt);
\filldraw [red] (-5,1.5) circle(4pt);

\draw[ line width=0.7mm,red,opacity=1] (-4,-0.85) .. controls (-3.5,-.6) .. (-2.91,0) ;
\node[below,black][scale=0.8] at (-4,-0.85) {$d$};
\node[right,black][scale=0.8] at (-2.91,0) {$c$};
\filldraw [red] (-4,-0.85) circle(4pt);
\filldraw [red] (-2.91,0) circle(4pt);
\filldraw [black] (s) circle (4pt);
\filldraw [black] (t) circle (4pt);


                \end{tikzpicture}
                \caption{Detour starts at $x$  on secondary path}





        \end{subfigure}
        \caption{Start of the detour}
        \label{fig:detourpoints}
\end{figure}



==> fig_gmgmcase1.tex <==
\begin{figure}[hpt!]

        \centering

        \begin{subfigure}[b]{0.15\textwidth}
                \begin{tikzpicture}[scale=0.5]
                
                \coordinate (s) at (0,13.5);
                \coordinate (r) at (0,8.5);
                \coordinate (t) at (1,9.6);
                \coordinate (u) at (0,12.5);
                \coordinate (v) at (0,9.6);
                \coordinate (e) at (0,6);
                
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 6.5 cm,
                minimum height = 5 cm,scale=0.5] (c) at (0,11) {};
                
                
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 5 cm,
                minimum height = 2.5 cm,scale=0.5] (c) at (0,7.25) {};
                
                
                \draw (s) node[above] () {$s$} -- (r) node[below] () {$r$};
                
                \draw (2,11) node[right] {$\GM$};
                \draw (1.4,7.5) node[right] {$\GN$};
                
                \filldraw [red] (r) circle (2pt);
                \filldraw [red] (s) circle (2pt);
                \filldraw [red] (t) circle (2pt);
                \draw (0,11) node[right] () {$e$} pic[rotate = 0] {cross=3pt};
                %\draw  (0,12.5) arc(90:-90:1.5);
                %\draw  (0,12.5) arc(90:-90:1.5)[line width=2mm,blue,opacity=0.5];
                %\draw (r) .. controls (1.4,7.5) .. (t) node[left] {$t$} ;
                \draw (0,12) node[left] {$\PP$};
                
                \draw  (s) -- ($(u) + (0,-0.75)$) [ line width=1mm,blue,opacity=0.20];
                \draw (0,11.8) .. controls (-1.5,5.5) .. (r) [line width=1mm,blue,opacity=0.5] ;
                \draw  (s) -- ($(u) + (0,-0.75)$) [ line width=1mm,blue,opacity=0.5];
                
                \draw  (v)+(0,1) -- (r) [ line width=1mm,blue,opacity=0.5];
                \draw (0,10.5) .. controls (0.8,10.5) .. (t) node[left] {$t$}[line width=1mm,blue,opacity=0.5] ;
                
                
                \end{tikzpicture}
                \caption{ $ e \in \PP, t \in \GM$ and the jumping replacement path uses $\GN$}
        \end{subfigure}
                   \hspace{3 cm} \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}[scale=0.5]
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 6.5 cm,
                minimum height = 5cm,scale=0.5] (c) at (0,4.3) {};
                
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 5cm,
                minimum height = 2.5cm,scale=0.5] (c) at (0,0.55) {};
                
                
                
                %\draw (0,5.5) node[left] () {$s$} -- (0,1) node[right] () {$r$};
                \draw (0,1.7) node[below] () {$r$};
                \draw (0,6.8)  -- (0,1.7) [blue][line width=1mm,blue,opacity=0.5] ;
                \filldraw [red] (-2,4) circle (2pt);
                \filldraw [red] (0,1.75) circle (2pt);
                \filldraw [red] (0,6.8) circle (2pt);
                \draw (0,1.75) .. controls (-1.4,0) .. (-2,4) node[left] {$t$} [blue][line width=1mm,blue,opacity=0.5];
                \draw (-1,4) node[left] () {$e$} pic[rotate = 0] {cross=3pt};
                \draw (0,5.3) node[left] {$\PP$};
                \draw (0,6.8) node[above] {$s$} ;
                \draw (2,4) node[right] {$\GM$};
                \draw (1,0.5) node[right] {$\GN$};
                \end{tikzpicture}
                \caption{$ e \in \GM \setminus \PP, t \in \GM$ and the replacement path uses $\GN$ }
        \end{subfigure}
 
        \caption{ $e \in \GM $ and $ t \in \GM$}
         \label{fig:gmgm}
\end{figure}


==> fig_gmgn.tex <==
\begin{figure}[hpt!]
        \centering

        \begin{subfigure}[b]{0.15\textwidth}
                \begin{tikzpicture}[scale=0.5]
                
                \coordinate (s) at (0,13);
                \coordinate (r) at (0,9);
                \coordinate (t) at (1.6,7);
                \coordinate (u) at (0,12.5);
                \coordinate (v) at (0,9.6);
                \coordinate (e) at (0,6);
                
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 6 cm,
                minimum height = 4cm,scale=0.5] (c) at (0,11) {};
                
                
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 4cm,
                minimum height = 3cm,scale=0.5] (c) at (0,7.5) {};
                
                
                \draw (s) node[above] () {$s$} -- (r) node[below] () {$r$};
                
                \draw (0,9.5) node[left] () {$w$};
                
                \draw (-2,11) node[right] {$\GM$};
                \draw (-1.4,7) node[right] {$\GN$};
                
                \filldraw [red] (r) circle (2pt);
                \filldraw [red] (s) circle (2pt);
                \filldraw [red] (t) circle (2pt);
                \draw (0,11) node[left] () {$e$} pic[rotate = 0] {cross=3pt};
                %\draw  (0,12.5) arc(90:-90:1.5);
                \draw  (0,12.5) arc(90:-90:1.5)[line width=1mm,blue,opacity=0.5];
                %\draw (r) .. controls (1.4,7.5) .. (t) node[left] {$t$} ;
                \draw (0,12) node[left] {$\PP$};
                
                \draw  (s) -- ($(u) + (0,-0.1)$) [ line width=1mm,blue,opacity=0.5];
                \draw  (v) -- (r) [ line width=1mm,blue,opacity=0.5];
                \draw (r) .. controls (1.4,7.5) .. (t) node[left] {$t$}[line width=1mm,blue,opacity=0.5] ;
                
                
                \end{tikzpicture}
                \caption{ $ e \in \PP$}
        \end{subfigure}
                   \hspace{3 cm} \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}[scale=0.5]
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 6 cm,
                minimum height = 4.5cm,scale=0.5] (c) at (0,3.3) {};
                
                \node[cloud,
                draw =blue,
                text=cyan,
                fill = gray!10,
                minimum width = 4cm,
                minimum height = 3cm,scale=0.5] (c) at (0,-0.5) {};
                
                
                
                %\draw (0,5.5) node[left] () {$s$} -- (0,1) node[right] () {$r$};
                \draw (0,1) node[below] () {$r$};
                \draw (0,5.5)  -- (0,1) [blue][line width=1mm,blue,opacity=0.5] ;
                \filldraw [red] (1.6,-1) circle (2pt);
                \filldraw [red] (0,1) circle (2pt);
                \filldraw [red] (0,5.5) circle (2pt);
                \draw (0,1) .. controls (1.4,-0.5) .. (1.6,-1) node[left] {$t$} [blue][line width=1mm,blue,opacity=0.5];
                \draw (2,3.25) node[left] () {$e$} pic[rotate = 0] {cross=3pt};
                \draw (0,4) node[left] {$\PP$};
                \draw (-2,3) node[right] {$\GM$};
                \draw (-1.5,-1) node[right] {$\GN$};
                \end{tikzpicture}
                \caption{$e \notin \PP $}
        \end{subfigure}
 
        \caption{ $e \in \GM $ and $ t \in \GN$}
         \label{fig:gmgn}
\end{figure}


==> fig_oracle.tex <==
 \begin{figure}[hpt!]
        \centering
        \begin{subfigure}[b]{0.3\textwidth}
                \centering
                \begin{tikzpicture}[scale=2.5]
                
                \definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
                \begin{scope}[xshift=0cm]
                \coordinate (s) at (0,2);
                \coordinate (t) at (0,0);
                \coordinate (ts) at (0,0.4);
                \coordinate (b1) at (0,.2);
                
                \coordinate (a1) at (0,1.5);
                \coordinate (a) at (0,1);
                \coordinate (v) at (0,0.7);
                \coordinate (v1) at (0,1.2);
                \coordinate (c) at (-0.585,0.7);
                
                \draw[thick](s)--(t);
                \node[above] at (s){$s$};
                \node[below] at (t){$t$};
                \node[right] at (a1){$a$};
                %\node[right] at (a){$a$};
                \node[right] at (b1){$b$};
                
                
                \draw[blue,thick] (a1) to[out=180,in=180,distance=.8cm] node[pos=0.3,left]
                {\scriptsize  $R$}(b1);
                
                \node at (v1){$\times$};
                \node[right] at (v1){$e$};
                
                \node at (ts){$\times$};
                \node[right] at (ts){$p$};
                \end{scope}
                
                \end{tikzpicture}
                
                \caption{ $\Det(R)$ does not intersect with detour of any path in $(>R)$ }
                \label{fig:singlesecondcase}
        \end{subfigure}
        \hspace{3 cm}
        \begin{subfigure}[b]{0.3\textwidth}
                \begin{tikzpicture}[scale=2.5]
                
                \definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
                \begin{scope}[xshift=0cm]
                \coordinate (s) at (0,2);
                \coordinate (t) at (0,0);
                \coordinate (ts) at (0,0.4);
                \coordinate (b1) at (0,.2);
                
                \coordinate (a1) at (0,1.5);
                \coordinate (a) at (0,1);
                \coordinate (v) at (0,0.7);
                \coordinate (v1) at (0,1.2);
                \coordinate (c) at (-0.585,0.7);
                
                \draw[thick](s)--(t);
                \node[above] at (s){$s$};
                \node[below] at (t){$t$};
                \node[right] at (a1){$a'$};
                \node[right] at (a){$a$};
                \node[right] at (b1){$b'$};
                \node[left] at (c){$c$};
                
                
                \draw[blue,thick] (a1) to[out=180,in=180,distance=.8cm] node[pos=0.3,left]
                {\scriptsize  $R'$}  (b1);
                
                \draw[red,thick] (a) to[out=180,in=80]
                node[pos=0.4,above]
                {\scriptsize  $R$}  (c);
                
                \node at (v1){$\times$};
                \node[right] at (v1){$e'$};
                
                \node at (v){$\times$};
                \node[right] at (v){$e$};
                
                \node at (ts){$\times$};
                \node[right] at (ts){$p$};
                \end{scope}
                
                \end{tikzpicture}
                
                \caption{ $\Det(R)$  intersects with detour of a path in $(>R)$ }
                \label{fig:singlesecondcase}
        \end{subfigure}
        \caption{Two cases according to \Det$(R)$ intersects or not with detour of a path in $(>R)$}
        
        
\end{figure}


==> fig_ourapproach.tex <==
\begin{figure}[hpt!]
\centering
\begin{tikzpicture}[node distance=2.75cm, box/.style={draw, rectangle, minimum width=1cm, minimum height=1.5cm,scale=0.8}]

 % First Box
\draw (0,0)% circle (1.5cm)
    node[align=center,minimum size=3cm,draw,box] (box1)
    {Found a \\$D$-close vertex\\ from $s$};
% Second Box
\draw (0,0)% circle (1.5cm)
    node[right of=box1,align=center,minimum size=3cm,draw,box] (box2)
    {Found a \\$D$-close vertex \\ from $t$};

% Third Box
\draw (0,0)% circle (1.5cm)
    node[right of=box2,align=center,minimum size=3cm,draw,box] (box3)
    {Found an \\$s$-clean vertex};
% Fourth Box
\draw (0,0)% circle (1.5cm)
    node[right of=box3,align=center,minimum size=3cm,draw,box] (box4)
    {Found an \\$t$-clean vertex};
% Fifth Box
\draw (0,0)% circle (1.5cm)
    node[right of=box4,align=center,minimum size=3cm,draw,box] (box5)
    {Found an \\intermediate vertex};


% Arrow
\draw[->] (box1) -- (box2);
\draw[->] (box2) -- (box3);
\draw[->] (box3) -- (box4);
\draw[->] (box4) -- (box5);

\node[align=center,minimum size=0.5cm, scale=0.8] at (0,-1)
    {After the first call\\ to the maximiser};
\node[align=center,minimum size=0.5cm, scale=0.8] at (2.8,-1)
    {After the second call\\ to the maximiser};
\node[align=center,minimum size=0.5cm, scale=0.8] at (5.5,-1)
    {After the third call\\ to the maximiser};
\node[align=center,minimum size=0.5cm, scale=0.8] at (8.15,-1)
    {After the fourth call\\ to the maximiser};
\node[align=center,minimum size=0.5cm, scale=0.8] at (11,-1)
    {After the fifth call\\ to the maximiser};
\end{tikzpicture}
\caption{After at most five consecutive calls to the maximiser, we are sure to find an intermediate vertex.}
\label{fig:ourapproach}
\end{figure}



==> fig_primarysecondary.tex <==
\begin{figure}[hpt!]
\centering
\begin{tikzpicture}[scale=0.5]
\coordinate (s) at (-6,8);
\coordinate (t) at (2,8);
\coordinate (u) at (0,8);
\coordinate (v) at (3,8);
\coordinate (e) at (0,6);
\filldraw [black] (s) circle (3pt);
\filldraw [black] (t) circle (3pt);

\draw[ line width=0.7mm,black,opacity=0.5] (s) node[left][black] () {$s$} -- (t) node[right][black] () {$t$};
%\filldraw [red] (s) circle (2pt);
%\filldraw [red] (t) circle (2pt);
%\filldraw [black] (-2.5,8) circle (3pt);
%\filldraw [black] (-0.5,9.6) circle (3pt);
\draw (-2.5,8) node [below][scale=0.8] {$e_1$};
\draw (-0.65,9.6) node [left][scale=0.8] {$e_2$};

\draw  (u) arc(0:180:2.5) [ line width=0.7mm,blue,opacity=0.5];
%\draw  (v) arc(0:126:2.5) [ line width=0.7mm,teal,opacity=1];

%\draw (-2.5,8)[red,line width=0.5 mm] pic[rotate = 0] {cross=4pt};
%\draw (-0.55,9.6)[red,line width=0.5 mm] pic[rotate = 30] {cross=4pt};
%\draw (u) node [left] {$u$};

\filldraw [red] (-3,8) circle (2pt); % Circle to the left of e1
%\draw (-3,8) node [below] {$a$};
\filldraw [red] (-2,8) circle (2pt); % Circle to the right of e1
\draw[ line width=0.7mm,red,opacity=1] (-3,8) node[above][black][scale=0.8] () {$a$} -- (-2,8) node[above][black][scale=0.8] () {$b$};

%\draw (-2,8) node [below] {$b$};

\filldraw[red] (-0.7,9.75) circle (2pt); % Point to the left of e2 on the arc
%\draw(-0.5,9.6) ++(300:0.4)node [right] {$d$};
\filldraw[red] (-1.3,10.2) circle (2pt); % Point to the right of e2 on the arc

%\draw(-0.5,9.6) ++(131:0.6)node [right] {$c$};
\draw[ line width=0.7mm,red,opacity=1] (-1.3,10.2) node[above][black][scale=0.8] () {$c$} .. controls (-0.89,9.9) .. (-0.7,9.75) node[right][black][scale=0.8] () {} ;
\draw (-0.7,10) node [right][black][scale=0.8] {$d$};
\end{tikzpicture}
\caption{The primary path contains $e_1$ and the secondary path contains $e_2$. }
\label{fig:primarysecondary}
\end{figure}



==> fig_renduanapproach.tex <==
\begin{figure}[hpt!]
\centering
\begin{tikzpicture}[node distance=3.5cm, box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm}]

% First Box
\draw (0,0)% circle (1.5cm)
    node[align=center,minimum size=3cm,draw,box] (box1)
    {Found a \\$s$-clean vertex};
% Second Box
\draw (0,0)% circle (1.5cm)
    node[right of=box1,align=center,minimum size=3cm,draw,box] (box2)
    {Found a \\$t$-clean vertex};

% Third Box
\draw (0,0)% circle (1.5cm)
    node[right of=box2,align=center,minimum size=3cm,draw,box] (box3)
    {Found an \\intermediate vertex};
% Arrow
\draw[->] (box1) -- (box2);
\draw[->] (box2) -- (box3);

\node[align=center,minimum size=0.5cm] at (0,-1)
    {After the first call\\ to the maximizer};
\node[align=center,minimum size=0.5cm] at (3.6,-1)
    {After the second call\\ to the maximizer};
\node[align=center,minimum size=0.5cm] at (7,-1)
    {After the third call\\ to the maximizer};
\end{tikzpicture}
\caption{After at most three calls to the maximizer, we are sure to find an intermediate vertex.}
\label{fig:approachDuanR}
\end{figure}


==> lca.tex <==
\begin{figure}[hpt!]
\centering
\begin{tikzpicture}[scale=0.6]
\coordinate (p) at (-4,8);
\coordinate (a) at (-7,4);
\coordinate (c) at (-3,4);
\coordinate (d) at (-2.5,3.3);
\coordinate (b) at (-7,3);
\coordinate (z) at (-5.8,7);


\draw[ line width=0.7mm,black,opacity=1] (p) ..node[above, rotate=70, scale=0.7] {\(pe_1\)} controls (-8,6) and (-7,6) .. (a);
\draw[ line width=0.7mm,black,opacity=1] (p)  ..node[pos=0.8,above, rotate=-30, scale=0.7] {\(pe_2 \DIA e_1\)} controls (-8,6) and (-6,6) .. (c);
\filldraw [black] (p) circle (3pt);
\filldraw [black] (z) circle (3.5pt);
\filldraw [red] (a) circle (3pt);
\draw[ line width=0.7mm,black,opacity=1] (-7.2,4.6) -- (-6.85,4.6);



\filldraw [red] (c) circle (3pt);
\filldraw [red] (d) circle (3pt);
\filldraw [red] (b) circle (3pt);

\draw[ line width=0.7mm,red,opacity=1] (c) -- (d);
\draw[ line width=0.7mm,red,opacity=1] (a) -- (b);
%\draw[ densely dashed, line width=0.7mm,blue,opacity=1] (x) .. controls (-3,5) and (-5,5) .. (c);
\filldraw [red] (c) circle (3pt);

%\draw (c) node[right][scale=1.2] {$c$};
\draw (d) node[right][scale=0.8] {$d$};
\draw (c) node[right][scale=0.8] {$c$};
\draw (p) node[above][scale=0.8] {$p$};
\draw (a) node[left][scale=0.8] {$a$};
\draw (b) node[left][scale=0.8] {$b$};
\draw (-5.8,7.1) node[above][scale=0.8] {$z$};
\draw (-7.2,4.6) node[left][scale=0.8] {$(1+\epsilon)^i$};

\end{tikzpicture}
\caption{Illustration  for  \Cref{claim:LCA}}
\label{fig:lca}
\end{figure}



==> lemma51.tex <==
\begin{figure}[hpt!]

\centering
\begin{tikzpicture}[scale=0.5]
\coordinate (y) at (-6,8);
\coordinate (t) at (7,8);
\coordinate (a) at (-2,10);
\coordinate (z) at (2.5,8);

\draw[ line width=0.7mm,black,opacity=0.5] (y) node[left][black][scale=0.9] () {$y$} -- (t) node[right][black][scale=0.9] () {$t$};
\filldraw [red] (-2,10) circle (3pt);
\draw (-2,10) node[above] {$a$};


\draw[densely dashed, ultra thick] (y) -- (a);
\filldraw [black] (z) circle (3pt);
\draw[densely dashed, ultra thick] (z) -- (a);
\filldraw [red] (-2,10) circle (3pt);
\draw (2.7,8) node[below][scale=0.8] {$z$};
\draw (-2,8) node[below][scale=0.8] {$p$}; 
\draw (-2.3,8.6) node[above][scale=0.8] {$\leq P[y,p]$}; 
\draw (1.3,9) node[above][scale=0.8] {$< \epsilon P[p,z]$}; 



%\filldraw [black] (-2.5,8) circle (3pt);
%\filldraw [black] (-0.5,9.6) circle (3pt);
%\draw (-2.5,8) node [below] {$e_1$};
%\draw (-0.65,9.6) node [left] {$e_2$};

%\draw  (u) arc(0:180:2.5) [ line width=0.7mm,blue,opacity=0.5];
%\draw  (v) arc(0:126:2.5) [ line width=0.7mm,teal,opacity=1];

%\draw (-2.5,8)[red,line width=0.5 mm] pic[rotate = 0] {cross=4pt};
%\draw (-0.55,9.6)[red,line width=0.5 mm] pic[rotate = 30] {cross=4pt};
%\draw (u) node [left] {$u$};
\filldraw [black] (y) circle (3pt);
\filldraw [teal] (-2,8) circle (3pt);
\filldraw [black] (t) circle (3pt);




\end{tikzpicture}
\caption{$a$ does not lie in the trapezoid of $P[p,t]$ }
\label{fig:lemma51}
\end{figure}


==> sclean.tex <==
\begin{figure}[hpt!]

\centering
\begin{tikzpicture}[]
\coordinate (s) at (-6,8);
\coordinate (a) at (-7,4);
\coordinate (x) at (-5,6);
\coordinate (y) at (-5,2);
\coordinate (z) at (-2,2);
\coordinate (c) at (-3,4);
\coordinate (d) at (-2.5,3.3);
\coordinate (b) at (-7.5,3.5);

\draw[ line width=0.7mm,black,opacity=1] (s) .. controls (-8,6) and (-4,6) .. (a);
\filldraw [black] (s) circle (3pt);
\filldraw [red] (a) circle (3pt);
\draw[ line width=0.7mm,black,opacity=1] (s) .. controls (-8,6) and (-3,8) .. (x);
\filldraw [black] (x) circle (3pt);
\draw[ line width=0.7mm,black,opacity=1] (x) .. controls (-5,4) and (-4,3) .. (y);
\draw[ line width=0.7mm,black,opacity=1] (x) .. controls (0,4) and (-2,3) .. (z);
\draw[ line width=0.7mm,black,opacity=1] (x) .. controls (-5,4) and (-4,3) .. (y);
\draw[ line width=0.7mm,black,opacity=1] (y) .. controls (-4,2.5) and (-2,2.5) .. (z);
\filldraw [red] (c) circle (3pt);
\filldraw [red] (d) circle (3pt);
\filldraw [red] (b) circle (3pt);

\draw[ line width=0.7mm,red,opacity=1] (c) -- (d);
\draw[ line width=0.7mm,red,opacity=1] (a) -- (b);
\draw[ densely dashed, line width=0.7mm,blue,opacity=1] (x) .. controls (-3,5) and (-5,5) .. (c);
\filldraw [red] (c) circle (3pt);
\draw (x) node[left][scale=1.2] {$x$};
\draw (c) node[right][scale=1.2] {$c$};
\draw (d) node[right][scale=1.2] {$d$};
\draw (s) node[above][scale=1.2] {$s$};
\draw (a) node[above][scale=1.2] {$a$};
\draw (b) node[below][scale=1.2] {$b$};







\end{tikzpicture}
\caption{If $c \in T_s(x)$ then detour starts on the secondary path for \Cref{claim:xinst}}
\end{figure}



==> sect51.tex <==


\begin{figure}
        \centering
                \begin{tikzpicture}[scale=0.27]
                \coordinate (t) at (-5,-5);
\coordinate (s) at (-5,11);
\coordinate (u) at (-4.93,-1);
\coordinate (v) at (-4.93,-4);
%\coordinate (x) at (-3,0);

\draw[ line width=0.7mm,black,opacity=0.5] (t) node[below][black] () {$t$} -- (s) node[above][black] () {$s$};
%\filldraw [black][opacity=0.5] (s) circle (2pt);
%\filldraw [red] (t) circle (2pt);

%\filldraw [red] (-5,2) circle (3.5pt);

\draw (-5,2) node [left][scale=0.8] {$e_1$};
\draw (-3.8,-0.68) node [above] [scale=0.8]{$e_2$};

\draw  (u) arc(-90:90:2.5) [ line width=0.7mm,blue,opacity=0.5];
\draw  (v) arc(-90:90:4.5) [ line width=0.7mm, teal ,opacity=1];
%\filldraw [red] (-4,-0.85) circle (4.5pt);
%\draw (-4,-0.85)[red,line width=0.5 mm] pic[rotate = 20] {cross=4pt};
%\draw (-5,2)[red,line width=0.5 mm] pic[rotate = 0] {cross=4pt};
\filldraw [black] (-5,6) circle(4pt);
\draw (-5,6) node [right][scale=0.8] {$x$};
\filldraw [black] (-5,8) circle(4pt);
\draw (-5,8) node [right][scale=0.8] {$y \in \LL_l$};

\draw[ line width=0.7mm,red,opacity=1] (-5,1.5) node[right][black][scale=0.8] () {$b$} -- (-5,2.5) node[right][black][scale=0.8] () {$a$};
\filldraw [red] (-5,2.5) circle(4pt);
\filldraw [red] (-5,1.5) circle(4pt);

\draw[ line width=0.7mm,red,opacity=1] (-4,-0.85) node[below][black][scale=0.8] () {$d$} .. controls (-3.5,-.6) .. (-2.91,0) node[right][black][scale=0.8] () {$c$};
\filldraw [red] (-4,-0.85) circle(4pt);
\filldraw [red] (-2.91,0) circle(4pt);

\draw [decorate,
    decoration = {calligraphic brace}][ultra thick] (-5.4,6.2) --  (-5.4,10.9);
\node[draw][scale=0.8] at (-8,8.5) {$\geq 2^l$};
    
  \draw [decorate,
    decoration = {calligraphic brace}][ultra thick] (-5.4,2.5) --  (-5.4,5.8);
 \node[draw][scale=0.8] at (-8,4.2) {$O(2^l)$};
 \filldraw [black] (s) circle (4pt);
\filldraw [black] (t) circle (4pt);



                \end{tikzpicture}
                \caption{Finding a $D$-close vertex}
        \end{figure}


==> sect52.tex <==
\begin{figure}[hpt!]
                \centering
                \begin{tikzpicture}[scale=0.4]

                \coordinate (t) at (-5,-7);
\coordinate (s) at (-5,7);
\coordinate (u) at (-4.93,-1);
\coordinate (v) at (-4.93,-4);
%\coordinate (x) at (-3,0);

\draw[ line width=0.7mm,black,opacity=0.5] (-5,1.5) node[below][black] () {} -- (s) node[above][black] () {$s$};
%\filldraw [black] (s) circle (2pt);
%\filldraw [black] (t) circle (2pt);
%\filldraw [black] (-4,-0.85) circle (4.5pt);
%\filldraw [black] (-5,2) circle (3.5pt);

\draw (-5,2) node [left] {$e_1$};
\draw (-2,-0.9) node [above] {$e_2$};

\draw  (-4.93,3.5) arc(90:-10:3.5) [ line width=0.7mm,blue,opacity=0.5];
%\draw  (v) arc(-90:40:3.3) [ line width=0.7mm,teal,opacity=1];
%\draw (-5,2)[red,line width=0.5 mm] pic[rotate = 0] {cross=4pt};
%\draw (-4,-0.85)[red,line width=0.5 mm] pic[rotate = 20] {cross=4pt};
%\draw (x) node [right] {$x$};
\filldraw [black] (-1.72,1.4) circle (4pt);
\draw (-1.72,1.4) node [right] {$x$};
\draw[ line width=0.7mm,red,opacity=1] (-5,1.5) node[right][black] () {$b$} -- (-5,2.5) node[right][black] () {$a$};
\filldraw [red] (-5,2.5) circle(4pt);
\filldraw [red] (-5,1.5) circle(4pt);

\draw[ line width=0.7mm,red,opacity=1] (-1.54,-0.85) node[right][black] () {$d$} .. controls (-1.48,-.65) .. (-1.43,0) node[right][black] () {$c$};
\filldraw [red] (-1.54,-0.85) circle(4pt);
\filldraw [red] (-1.43,0) circle(4pt);
\filldraw [black] (-3,2.92) circle (4pt);
\draw[scale=0.3] (-7,9.7) node [above] {$y \in \LL_l$};
\filldraw [black] (s) circle (4pt);


                \end{tikzpicture}
                \caption{$y$ is close to $e_1$}
                \label{fig:sect52}

        \end{figure}

